A benchmark of first-principles methods for accurate prediction of semiconductor band gaps

The band gap is an important parameter of semiconductor materials that influences several functional properties, in particular optical properties. However, a fast and reliable first-principles prediction of band gaps remains a challenging problem. Standard DFT approximations tend to strongly underestimate band gaps, while the more accurate $GW$ and hybrid functionals are much more computationally demanding and unsuitable for high-throughput screening. In this work, we have performed an extensive benchmark of several approximations with different computational complexity ($G_{0}W_{0}$@PBEsol, HSE06, PBEsol, mBJ, PBEsol$-1/2$, and ACBN0) to evaluate and compare their performance in predicting the band gap of semiconductors. The benchmark is based on 114 binary semiconductors of different compositions and crystal structures, where about half of them have experimental band gaps. We find that, as expected, $G_{0}W_{0}$@PBEsol performs well relative to the experiment, with a noticeable underestimation of the band gaps by about 14% on average. Surprisingly, $G_{0}W_{0}$@PBEsol is followed closely by the much computationally cheaper pseudo-hybrid ACBN0 functional, showing an excellent performance with respect to experimental data. The meta-GGA mBJ functional also performs well relative to the experiment, even slightly better than $G_{0}W_{0}$@PBEsol in terms of mean absolute (percentage) error. The HSE06 and PBEsol$-1/2$ schemes perform overall worse than ACBN0 and mBJ schemes but much better than PBEsol. Comparing the calculated band gaps on the whole data set (including the samples with no experimental band gap), we find that HSE06 and mBJ have excellent agreement with respect to the reference $G_{0}W_{0}$@PBEsol band gaps. Thus, we propose the mBJ band gaps as economic descriptors when developing artificial intelligence models for high-throughput screening of semiconductor band gaps.

==> (inline-0) <==
\begin{tabular}{lC{1.5cm}C{1.5cm}C{1cm}cc|lC{1.5cm}C{1.5cm}C{1cm}cc}
%\toprule
{} & {\bf k}-point sampling & {\bf q}-point sampling &  \# of empty states &  frequency &  rgkmax & {} & {\bf k}-point sampling & {\bf q}-point sampling &  \# of empty states &  frequency &  rgkmax \\
\midrule
AgBr-216  &   $16\times16\times16$ &       $8\times8\times8$ &     16 &      32 &     7.5  &     GaP-186   &    $14\times14\times7 $ &       $8\times8\times4$ &     18 &      32 &     7.0 \\
AgBr-225  &   $16\times16\times16$ &       $8\times8\times8$ &     12 &      32 &     7.5  &     GaP-216   &    $16\times16\times16$ &       $6\times6\times6$ &     16 &      32 &     8.0 \\
AgCl-221  &   $16\times16\times16$ &       $8\times8\times8$ &     16 &      32 &     7.0  &     GeC-186   &    $14\times14\times7 $ &       $8\times8\times4$ &     14 &      18 &     7.0 \\
AgCl-225  &   $16\times16\times16$ &       $8\times8\times8$ &     16 &      32 &     7.5  &     GeC-216   &    $12\times12\times12$ &       $8\times8\times8$ &     16 &      32 &     7.0 \\
AgI-216   &   $14\times14\times14$ &       $8\times8\times8$ &     18 &      32 &     7.5  &     InP-216   &    $16\times16\times16$ &       $8\times8\times8$ &     16 &      32 &     7.0 \\
AgI-225   &   $16\times16\times16$ &       $8\times8\times8$ &     18 &      32 &     8.0  &     K2O-225   &    $16\times16\times16$ &       $8\times8\times8$ &     14 &      32 &     7.5 \\
AlAs-186  &   $14\times14\times8 $ &       $8\times8\times4$ &     18 &      32 &     7.0  &     K2S-225   &    $15\times15\times15$ &       $6\times6\times6$ &     18 &      32 &     7.5 \\
AlAs-216  &   $12\times12\times12$ &       $8\times8\times8$ &     14 &      32 &     7.0  &     K2Se-225  &    $16\times16\times16$ &       $8\times8\times8$ &     18 &      32 &     7.0 \\
AlN-186   &   $16\times16\times9 $ &       $8\times8\times4$ &     18 &      32 &     6.5  &     KBr-225   &    $12\times12\times12$ &       $8\times8\times8$ &     20 &      32 &     7.5 \\
AlN-216   &   $12\times12\times12$ &       $8\times8\times8$ &     16 &      32 &     7.0  &     KCl-225   &    $12\times12\times12$ &       $8\times8\times8$ &     20 &      32 &     7.0 \\
AlN-225   &   $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     7.0  &     Li2O-225  &    $15\times15\times15$ &       $8\times8\times8$ &     18 &      32 &     7.5 \\
AlP-186   &   $12\times12\times8 $ &       $8\times8\times4$ &     18 &      32 &     7.0  &     Li2S-225  &    $14\times14\times14$ &       $8\times8\times8$ &     18 &      32 &     7.0 \\
AlP-216   &   $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     7.0  &     Li2Se-225 &    $16\times16\times16$ &       $8\times8\times8$ &     18 &      32 &     7.5 \\
AlSb-216  &   $16\times16\times16$ &       $6\times6\times6$ &     16 &      32 &     7.0  &     LiBr-225  &    $12\times12\times12$ &       $8\times8\times8$ &     20 &      32 &     7.5 \\
BaCl2-225 &   $16\times16\times16$ &       $6\times6\times6$ &     18 &      32 &     7.8  &     LiCl-225  &    $12\times12\times12$ &       $8\times8\times8$ &     20 &      32 &     7.0 \\
BaO-129   &   $10\times10\times12$ &       $6\times6\times7$ &     20 &      32 &     7.0  &     LiF-225   &    $12\times12\times12$ &       $8\times8\times8$ &     20 &      32 &     7.0 \\
BaO-225   &   $14\times14\times14$ &       $8\times8\times8$ &     18 &      32 &     7.5  &     Mg2Si-225 &    $14\times14\times14$ &       $8\times8\times8$ &     18 &      32 &     7.0 \\
BAs-186   &   $13\times13\times7 $ &       $8\times8\times4$ &     18 &      32 &     6.0  &     MgO-187   &    $14\times14\times13$ &       $8\times8\times8$ &     16 &      32 &     7.0 \\
BAs-216   &   $14\times14\times14$ &       $8\times8\times8$ &     14 &      32 &     6.0  &     MgO2-166  &    $14\times14\times14$ &       $8\times8\times8$ &     20 &      32 &     7.5 \\
BaS-225   &   $16\times16\times16$ &       $8\times8\times8$ &     18 &      32 &     7.5  &     MgO-225   &    $13\times13\times13$ &       $8\times8\times8$ &     16 &      32 &     7.5 \\
BaSe-221  &   $16\times16\times16$ &       $8\times8\times8$ &     18 &      32 &     8.0  &     MgS-186   &    $14\times14\times7 $ &       $8\times8\times4$ &     18 &      32 &     7.0 \\
BaSe-225  &   $11\times11\times11$ &       $8\times8\times8$ &     18 &      32 &     8.0  &     MgS-216   &    $14\times14\times14$ &       $8\times8\times8$ &     18 &      32 &     7.0 \\
BaTe-221  &   $18\times18\times18$ &       $8\times8\times8$ &     18 &      32 &     8.0  &     MgS-225   &    $14\times14\times14$ &       $8\times8\times8$ &     20 &      32 &     7.0 \\
BaTe-225  &   $18\times18\times18$ &       $8\times8\times8$ &     18 &      32 &     8.0  &     MgSe-186  &    $16\times16\times8 $ &       $8\times8\times4$ &     18 &      16 &     7.0 \\
Be2C-225  &   $12\times12\times12$ &       $8\times8\times8$ &     16 &      32 &     7.0  &     MgSe-216  &    $18\times18\times18$ &       $8\times8\times8$ &     20 &      32 &     8.0 \\
BeO-186   &   $15\times15\times8 $ &       $8\times8\times4$ &     20 &      32 &     6.5  &     MgSe-225  &    $16\times16\times16$ &       $8\times8\times8$ &     16 &      32 &     8.0 \\
BeS-216   &   $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     7.0  &     MgTe-186  &    $13\times13\times7 $ &       $7\times7\times4$ &     20 &      32 &     7.5 \\
BeSe-194  &   $12\times12\times6 $ &       $8\times8\times4$ &     16 &      32 &     7.0  &     Na2O-225  &    $16\times16\times16$ &       $6\times6\times6$ &     16 &      32 &     7.5 \\
BeSe-216  &   $12\times12\times12$ &       $8\times8\times8$ &     16 &      32 &     7.0  &     Na2S-225  &    $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     7.5 \\
BN-186    &   $16\times16\times8 $ &       $8\times8\times4$ &     18 &      32 &     7.0  &     Na2Se-225 &    $16\times16\times16$ &       $8\times8\times8$ &     18 &      32 &     7.5 \\
BN-194    &   $17\times17\times4 $ &       $8\times8\times2$ &     14 &      32 &     7.0  &     NaCl-225  &    $12\times12\times12$ &       $8\times8\times8$ &     20 &      32 &     7.5 \\
BN-216    &   $14\times14\times14$ &       $8\times8\times8$ &     14 &      32 &     7.0  &     NaF-225   &    $12\times12\times12$ &       $8\times8\times8$ &     20 &      32 &     7.5 \\
BP-186    &   $14\times14\times7 $ &       $8\times8\times4$ &     18 &      32 &     7.0  &     NaI-225   &    $14\times14\times14$ &       $8\times8\times8$ &     20 &      32 &     8.0 \\
BP-216    &   $12\times12\times12$ &       $6\times6\times6$ &     10 &      32 &     6.0  &     PbSe-225  &    $14\times14\times14$ &       $8\times8\times8$ &     20 &      32 &     7.5 \\
BSb-216   &   $16\times16\times16$ &       $8\times8\times8$ &     16 &      32 &     7.0  &     PbTe-225  &    $14\times14\times14$ &       $7\times7\times7$ &     20 &      32 &     7.5 \\
Ca2Ge-225 &   $16\times16\times16$ &       $8\times8\times8$ &     16 &      32 &     7.5  &     ScN-216   &    $14\times14\times14$ &       $6\times6\times6$ &     14 &      32 &     7.0 \\
CaO-225   &   $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     7.0  &     ScP-216   &    $14\times14\times14$ &       $8\times8\times8$ &     18 &      32 &     7.0 \\
CaS-225   &   $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     6.0  &     SiC-186   &    $14\times14\times7 $ &       $8\times8\times4$ &     16 &      32 &     7.0 \\
CaSe-216  &   $16\times16\times16$ &       $6\times6\times6$ &     16 &      32 &     7.0  &     SiC-216   &    $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     7.0 \\
CaSe-225  &   $15\times15\times15$ &       $8\times8\times8$ &     14 &      32 &     7.5  &     SiGe-216  &    $15\times15\times15$ &       $6\times6\times6$ &     16 &      32 &     7.0 \\
CdS-186   &   $14\times14\times7 $ &       $8\times8\times4$ &     16 &      16 &     7.0  &     SiO2-225  &    $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     7.0 \\
CdS-216   &   $12\times12\times12$ &       $8\times8\times8$ &     16 &      32 &     7.0  &     SiSn-216  &    $16\times16\times16$ &       $8\times8\times8$ &     16 &      32 &     7.5 \\
CdSe-186  &   $15\times15\times8 $ &       $8\times8\times4$ &     18 &      16 &     7.5  &     SnC-216   &    $16\times16\times16$ &       $8\times8\times8$ &     16 &      32 &     7.0 \\
CdSe-216  &   $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     8.0  &     SrO-225   &    $14\times14\times14$ &       $8\times8\times8$ &     14 &      32 &     7.0 \\
CdTe-216  &   $12\times12\times12$ &       $8\times8\times8$ &     16 &      32 &     7.8  &     SrS-225   &    $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     7.0 \\
CuBr-119  &   $12\times12\times14$ &       $8\times8\times6$ &     16 &      32 &     7.0  &     SrSe-225  &    $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     7.5 \\
CuBr-194  &   $16\times16\times8 $ &       $8\times8\times4$ &     18 &      32 &     7.0  &     TiO2-225  &    $16\times16\times16$ &       $8\times8\times8$ &     18 &      32 &     7.0 \\
CuBr-216  &   $16\times16\times16$ &       $8\times8\times8$ &     16 &      32 &     7.5  &     ZnO-186   &    $14\times14\times7 $ &       $8\times8\times4$ &     16 &      32 &     7.5 \\
CuCl-216  &   $16\times16\times16$ &       $8\times8\times8$ &     16 &      32 &     7.0  &     ZnO-216   &    $14\times14\times14$ &       $8\times8\times8$ &     20 &      32 &     7.0 \\
CuCl-225  &   $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     7.5  &     ZnO-225   &    $14\times14\times14$ &       $8\times8\times8$ &     18 &      32 &     7.5 \\
CuI-186   &   $16\times16\times8 $ &       $8\times8\times4$ &     16 &      32 &     7.5  &     ZnS-186   &    $14\times14\times7 $ &       $8\times8\times4$ &     16 &      32 &     7.0 \\
CuI-216   &   $16\times16\times16$ &       $8\times8\times8$ &     16 &      32 &     8.0  &     ZnS-216   &    $14\times14\times14$ &       $8\times8\times8$ &     20 &      32 &     7.0 \\
GaAs-216  &   $16\times16\times16$ &       $8\times8\times8$ &     14 &      32 &     8.0  &     ZnSe-186  &    $16\times16\times8 $ &       $8\times8\times4$ &     14 &      32 &     7.5 \\
GaN-186   &   $14\times14\times8 $ &       $8\times8\times4$ &     14 &      32 &     7.0  &     ZnSe-216  &    $18\times18\times18$ &       $8\times8\times8$ &     16 &      32 &     7.5 \\
GaN-194   &   $16\times16\times6 $ &       $8\times8\times3$ &     18 &      16 &     7.0  &     ZnTe-216  &    $12\times12\times12$ &       $8\times8\times8$ &     16 &      32 &     8.0 \\
GaN-216   &   $12\times12\times12$ &       $6\times6\times6$ &     10 &      32 &     7.0  &     ZrO2-225  &    $14\times14\times14$ &       $8\times8\times8$ &     16 &      32 &     7.0 \\
GaN-225   &   $14\times14\times14$ &       $8\times8\times8$ &     18 &      32 &     7.0  &     ZrS2-164  &    $14\times14\times7 $ &       $8\times8\times4$ &     16 &      32 &     7.0 \\
%\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
%\toprule
{} &  exp\_a &  exp\_c &  conventional\_a &      c &  relative\_error\_conv\_a &  relative\_error\_c & ref\\
\midrule
AgBr-225 &  5.775 &        &           5.669 &        &                  1.839 &                   & \cite{madelung2004semiconductors}\\
AgCl-225 &  5.546 &        &           5.443 &        &                  1.854 &                   & \cite{Zoroddu2001First}\\
AgI-216  &  6.499 &        &           6.451 &        &                  0.745 &                   & \cite{madelung2004semiconductors}\\
AlAs-216 &  5.661 &        &           5.675 &        &                  0.244 &                   & \cite{madelung2004semiconductors}\\
AlN-186  &  3.111 &  4.979 &           3.115 &  4.986 &                  0.139 &             0.152 & \cite{madelung2004semiconductors}\\
AlN-216  &  4.370 &        &           4.377 &        &                  0.171 &                   & \cite{Vurgaftman2003Band}\\
AlP-216  &  5.464 &        &           5.470 &        &                  0.125 &                   & \cite{madelung2004semiconductors}\\
AlSb-216 &  6.136 &        &           6.153 &        &                  0.279 &                   & \cite{madelung2004semiconductors}\\
BAs-216  &  4.777 &        &           4.768 &        &                  0.192 &                   & \cite{madelung2004semiconductors}\\
BN-194   &  2.507 &  6.870 &           2.504 &  7.061 &                  0.127 &             2.787 & \cite{madelung2004semiconductors}\\
BN-216   &  3.616 &        &           3.606 &        &                  0.274 &                   & \cite{madelung2004semiconductors}\\
BP-216   &  4.538 &        &           4.521 &        &                  0.391 &                   & \cite{madelung2004semiconductors}\\
BaO-225  &  5.536 &        &           5.486 &        &                  0.907 &                   & \cite{madelung2004semiconductors}\\
BaS-225  &  6.389 &        &           6.325 &        &                  1.003 &                   & \cite{Heyd2005Energy}\\
BaSe-225 &  6.595 &        &           6.541 &        &                  0.815 &                   & \cite{Heyd2005Energy}\\
BaTe-225 &  7.007 &        &           6.927 &        &                  1.148 &                   & \cite{Heyd2005Energy}\\
BeO-186  &  2.698 &  4.380 &           2.694 &  4.375 &                  0.135 &             0.122 & \cite{madelung2004semiconductors}\\
CaO-225  &  4.811 &        &           4.769 &        &                  0.866 &                   & \cite{madelung2004semiconductors}\\
CaS-225  &  5.689 &        &           5.634 &        &                  0.966 &                   & \cite{Heyd2005Energy}\\
CaSe-225 &  5.916 &        &           5.868 &        &                  0.803 &                   & \cite{Heyd2005Energy}\\
CdS-186  &  4.135 &  6.749 &           4.121 &  6.706 &                  0.323 &             0.632 & \cite{madelung2004semiconductors}\\
CdS-216  &  5.818 &        &           5.821 &        &                  0.059 &                   & \cite{Heyd2005Energy}\\
CdSe-186 &  4.300 &  7.011 &           4.304 &  7.021 &                  0.100 &             0.147 & \cite{madelung2004semiconductors}\\
CdSe-216 &  6.077 &        &           6.077 &        &                  0.004 &                   & \cite{madelung2004semiconductors}\\
CdTe-216 &  6.460 &        &           6.484 &        &                  0.364 &                   & \cite{madelung2004semiconductors}\\
CuBr-216 &  5.677 &        &           5.584 &        &                  1.640 &                   & \cite{madelung2004semiconductors}\\
CuCl-216 &  5.420 &        &           5.292 &        &                  2.373 &                   & \cite{madelung2004semiconductors}\\
CuI-216  &  6.052 &        &           5.936 &        &                  1.923 &                   & \cite{madelung2004semiconductors}\\
GaAs-216 &  5.654 &        &           5.660 &        &                  0.107 &                   & \cite{madelung2004semiconductors}\\
GaN-186  &  3.190 &  5.189 &           3.187 &  5.192 &                  0.085 &             0.053 & \cite{madelung2004semiconductors}\\
GaN-216  &  4.531 &        &           4.498 &        &                  0.732 &                   & \cite{madelung2004semiconductors}\\
GaP-216  &  5.451 &        &           5.439 &        &                  0.222 &                   & \cite{madelung2004semiconductors}\\
InP-216  &  5.869 &        &           5.875 &        &                  0.109 &                   & \cite{madelung2004semiconductors}\\
KBr-225  &  6.585 &        &           6.547 &        &                  0.581 &                   & \cite{Ott1926XI}\\
KCl-225  &  6.277 &        &           6.242 &        &                  0.559 &                   & \cite{Ott1926XI}\\
LiBr-225 &  5.501 &        &           5.409 &        &                  1.681 &                   & \cite{wyckoff1963interscience}\\
LiCl-225 &  5.106 &        &           5.064 &        &                  0.822 &                   & \cite{Haas2009Calculation}\\
LiF-225  &  4.030 &        &           4.006 &        &                  0.607 &                   & \cite{Piacentini1976Thermoreflectance}\\
MgO-225  &  4.216 &        &           4.215 &        &                  0.019 &                   & \cite{madelung2004semiconductors}\\
MgS-216  &  5.622 &        &           5.651 &        &                  0.524 &                   & \cite{Heyd2005Energy}\\
MgSe-216 &  5.904 &        &           5.936 &        &                  0.539 &                   & \cite{madelung2004semiconductors}\\
MgSe-225 &  5.460 &        &           5.449 &        &                  0.201 &                   & \cite{madelung2004semiconductors}\\
MgTe-186 &  4.530 &  7.406 &           4.558 &  7.412 &                  0.603 &             0.085 & \cite{madelung2004semiconductors}\\
NaCl-225 &  5.595 &        &           5.601 &        &                  0.100 &                   & \cite{Haas2009Calculation}\\
NaF-225  &  4.609 &        &           4.626 &        &                  0.368 &                   & \cite{Haas2009Calculation}\\
NaI-225  &  6.470 &        &           6.388 &        &                  1.260 &                   & \cite{Jellison2012Refractive}\\
SiC-216  &  4.358 &        &           4.357 &        &                  0.027 &                   & \cite{Heyd2005Energy}\\
SrO-225  &  5.159 &        &           5.123 &        &                  0.690 &                   & \cite{madelung2004semiconductors}\\
SrS-225  &  5.990 &        &           5.969 &        &                  0.358 &                   & \cite{Heyd2005Energy}\\
SrSe-225 &  6.234 &        &           6.194 &        &                  0.643 &                   & \cite{Heyd2005Energy}\\
ZnO-186  &  3.249 &  5.204 &           3.229 &  5.213 &                  0.624 &             0.177 & \cite{madelung2004semiconductors}\\
ZnS-186  &  3.820 &  6.260 &           3.784 &  6.209 &                  0.953 &             0.809 & \cite{madelung2004semiconductors}\\
ZnS-216  &  5.405 &        &           5.357 &        &                  0.886 &                   & \cite{madelung2004semiconductors}\\
ZnSe-216 &  5.667 &        &           5.634 &        &                  0.588 &                   & \cite{madelung2004semiconductors}\\
ZnTe-216 &  6.088 &        &           6.064 &        &                  0.391 &                   & \cite{madelung2004semiconductors}\\
ZrS2-164 &  3.660 &  5.850 &           3.626 &  5.873 &                  0.927 &             0.394 & \cite{Greenaway1965Preparation}\\
%\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
\toprule
{}~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ & {\bf k}-point sampling~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ & {}~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ & {\bf k}-point sampling \\
\midrule
AgBr-216     & $ 12 \times 12 \times 12  $         & GaP-186      & $ 13 \times 13 \times 7   $ \\
AgBr-225     & $ 13 \times 13 \times 13  $         & GaP-216      & $ 14 \times 14 \times 14  $ \\
AgCl-221     & $ 13 \times 13 \times 13  $         & GeC-186      & $ 16 \times 16 \times 8   $ \\
AgCl-225     & $ 14 \times 14 \times 14  $         & GeC-216      & $ 16 \times 16 \times 16  $ \\
AgI-216      & $ 12 \times 12 \times 12  $         & InP-216      & $ 13 \times 13 \times 13  $ \\
AgI-225      & $ 13 \times 13 \times 13  $         & K2O-225      & $ 12 \times 12 \times 12  $ \\
AlAs-186     & $ 13 \times 13 \times 7   $         & K2S-225      & $ 10 \times 10 \times 10  $ \\
AlAs-216     & $ 13 \times 13 \times 13  $         & K2Se-225     & $ 10 \times 10 \times 10  $ \\
AlN-186      & $ 16 \times 16 \times 9   $         & KBr-225      & $ 12 \times 12 \times 12  $ \\
AlN-216      & $ 17 \times 17 \times 17  $         & KCl-225      & $ 12 \times 12 \times 12  $ \\
AlN-225      & $ 18 \times 18 \times 18  $         & Li2O-225     & $ 16 \times 16 \times 16  $ \\
AlP-186      & $ 13 \times 13 \times 7   $         & Li2S-225     & $ 13 \times 13 \times 13  $ \\
AlP-216      & $ 14 \times 14 \times 14  $         & Li2Se-225    & $ 13 \times 13 \times 13  $ \\
AlSb-216     & $ 12 \times 12 \times 12  $         & LiBr-225     & $ 14 \times 14 \times 14  $ \\
BaCl2-225    & $ 11 \times 11 \times 11  $         & LiCl-225     & $ 15 \times 15 \times 15  $ \\
BaO-129      & $ 10 \times 10 \times 12  $         & LiF-225      & $ 19 \times 19 \times 19  $ \\
BaO-225      & $ 14 \times 14 \times 14  $         & Mg2Si-225    & $ 12 \times 12 \times 12  $ \\
BAs-186      & $ 15 \times 15 \times 8   $         & MgO-187      & $ 17 \times 17 \times 16  $ \\
BAs-216      & $ 16 \times 16 \times 16  $         & MgO2-166     & $ 16 \times 16 \times 16  $ \\
BaS-225      & $ 12 \times 12 \times 12  $         & MgO-225      & $ 18 \times 18 \times 18  $ \\
BaSe-221     & $ 11 \times 11 \times 11  $         & MgS-186      & $ 13 \times 13 \times 7   $ \\
BaSe-225     & $ 12 \times 12 \times 12  $         & MgS-216      & $ 13 \times 13 \times 13  $ \\
BaTe-221     & $ 11 \times 11 \times 11  $         & MgS-225      & $ 12 \times 12 \times 12  $ \\
BaTe-225     & $ 11 \times 11 \times 11  $         & MgSe-186     & $ 13 \times 13 \times 7   $ \\
Be2C-225     & $ 17 \times 17 \times 17  $         & MgSe-216     & $ 13 \times 13 \times 13  $ \\
BeO-186      & $ 18 \times 18 \times 10  $         & MgSe-225     & $ 14 \times 14 \times 14  $ \\
BeS-216      & $ 15 \times 15 \times 15  $         & MgTe-186     & $ 11 \times 11 \times 6   $ \\
BeSe-194     & $ 14 \times 14 \times 8   $         & Na2O-225     & $ 14 \times 14 \times 14  $ \\
BeSe-216     & $ 15 \times 15 \times 15  $         & Na2S-225     & $ 12 \times 12 \times 12  $ \\
BN-186       & $ 20 \times 20 \times 10  $         & Na2Se-225    & $ 11 \times 11 \times 11  $ \\
BN-194       & $ 20 \times 20 \times 6   $         & NaCl-225     & $ 13 \times 13 \times 13  $ \\
BN-216       & $ 21 \times 21 \times 21  $         & NaF-225      & $ 16 \times 16 \times 16  $ \\
BP-186       & $ 16 \times 16 \times 8   $         & NaI-225      & $ 12 \times 12 \times 12  $ \\
BP-216       & $ 17 \times 17 \times 17  $         & PbSe-225     & $ 12 \times 12 \times 12  $ \\
BSb-216      & $ 14 \times 14 \times 14  $         & PbTe-225     & $ 12 \times 12 \times 12  $ \\
Ca2Ge-225    & $ 11 \times 11 \times 11  $         & ScN-216      & $ 15 \times 15 \times 15  $ \\
CaO-225      & $ 16 \times 16 \times 16  $         & ScP-216      & $ 15 \times 15 \times 15  $ \\
CaS-225      & $ 13 \times 13 \times 13  $         & SiC-186      & $ 17 \times 17 \times 9   $ \\
CaSe-216     & $ 12 \times 12 \times 12  $         & SiC-216      & $ 17 \times 17 \times 17  $ \\
CaSe-225     & $ 13 \times 13 \times 13  $         & SiGe-216     & $ 14 \times 14 \times 14  $ \\
CdS-186      & $ 13 \times 13 \times 7   $         & SiO2-225     & $ 16 \times 16 \times 16  $ \\
CdS-216      & $ 13 \times 13 \times 13  $         & SiSn-216     & $ 13 \times 13 \times 13  $ \\
CdSe-186     & $ 12 \times 12 \times 6   $         & SnC-216      & $ 15 \times 15 \times 15  $ \\
CdSe-216     & $ 12 \times 12 \times 12  $         & SrO-225      & $ 15 \times 15 \times 15  $ \\
CdTe-216     & $ 12 \times 12 \times 12  $         & SrS-225      & $ 13 \times 13 \times 13  $ \\
CuBr-119     & $ 13 \times 13 \times 16  $         & SrSe-225     & $ 12 \times 12 \times 12  $ \\
CuBr-194     & $ 13 \times 13 \times 8   $         & TiO2-225     & $ 16 \times 16 \times 16  $ \\
CuBr-216     & $ 13 \times 13 \times 13  $         & ZnO-186      & $ 16 \times 16 \times 9   $ \\
CuCl-216     & $ 14 \times 14 \times 14  $         & ZnO-216      & $ 16 \times 16 \times 16  $ \\
CuCl-225     & $ 15 \times 15 \times 15  $         & ZnO-225      & $ 18 \times 18 \times 18  $ \\
CuI-186      & $ 13 \times 13 \times 7   $         & ZnS-186      & $ 13 \times 13 \times 7   $ \\
CuI-216      & $ 13 \times 13 \times 13  $         & ZnS-216      & $ 14 \times 14 \times 14  $ \\
GaAs-216     & $ 13 \times 13 \times 13  $         & ZnSe-186     & $ 13 \times 13 \times 7   $ \\
GaN-186      & $ 16 \times 16 \times 9   $         & ZnSe-216     & $ 13 \times 13 \times 13  $ \\
GaN-194      & $ 17 \times 17 \times 6   $         & ZnTe-216     & $ 12 \times 12 \times 12  $ \\
GaN-216      & $ 17 \times 17 \times 17  $         & ZrO2-225     & $ 15 \times 15 \times 15  $ \\
GaN-225      & $ 18 \times 18 \times 18  $         & ZrS2-164     & $ 14 \times 14 \times 8   $ \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
\midrule
{} &    ~~~~~~~~~~~~~~~~~~~~~~ZPR (eV) \\
\midrule
AlAs-216 &  0.039 \\
AlN-186  &  0.239 \\
AlP-216  &  0.023 \\
AlSb-216 &  0.039 \\
BN-216   &  0.340 \\
CdS-186  &  0.068 \\
CdSe-186 &  0.034 \\
CdTe-216 &  0.017 \\
CuBr-216 &  0.005 \\
CuCl-216 &  0.031 \\
CuI-216  & -0.009 \\
GaAs-216 &  0.054 \\
GaN-186  &  0.173 \\
GaP-216  &  0.085 \\
InP-216  &  0.048 \\
LiCl-225 &  0.170 \\
LiF-225  &  1.150 \\
MgO-225  &  0.530 \\
NaCl-225 &  0.170 \\
SiC-216  &  0.110 \\
ZnO-186  &  0.156 \\
ZnS-216  &  0.080 \\
ZnSe-216 &  0.047 \\
ZnTe-216 &  0.033 \\
\bottomrule
\end{tabular}
\end{table*}

%############
\clearpage
\setlength{\LTcapwidth}{\textwidth}
{
\makeatletter
\renewcommand\table@hook{\fontsize{9}{8}\selectfont}
\makeatother
\begin{ruledtabular}
\begin{longtable*}{llrrrrrrrrrrr}
\caption[0.5\textwidth]{
         List of the binary materials considered in the present benchmark study. From left to right: Material; Materials Project ID; available experimental band gaps; band gaps calculated with different approaches.
         %The band gaps of the binary compounds used in this study.
        }\label{Tab:dataset}\\\toprule
\endfirsthead
%\caption* {\textbf{Table \ref{Tab:1} Continued:} Blablabla}\\\toprule
\caption* {\textbf{Table \ref{Tab:dataset}} \it{(Continued)}}\\\toprule
\endhead
\endfoot
\bottomrule
\endlastfoot
\toprule
% start data--------------------------------------------------------
Material~~~~ & MP id~~~~ & ~~~~SG & ~~~~~Expt. & ~~~~PBEsol & ~~~~type & ~~~~mBJ & ~~~~DFT$-1/2$ & ~~~~HSE06 & ~~~~ACBN0 & ~~~~$G_{0}W_{0}$ & DIR & INDIR \\
\midrule
    AgBr &  mp-866291 & 216 &                                           &       0.889 &   direct &    2.891 &        1.942 &    2.248 &      2.390   &   2.199 &    2.199 &           \\
    AgBr &   mp-23231 & 225 &    2.712\cite{madelung2004semiconductors} &       0.502 &    indir &    2.480 &        1.526 &    1.920 &      2.002   &   1.963 &    3.824 &     1.963 \\
    AgCl & mp-1060502 & 221 &                                           &       0.453 &    indir &    2.685 &        1.403 &    1.961 &      1.959   &   1.721 &    3.574 &     1.721 \\
    AgCl &   mp-22922 & 225 &    3.200\cite{madelung2004semiconductors} &       0.731 &    indir &    2.924 &        1.637 &    2.310 &      2.267   &   2.130 &    4.691 &     2.130 \\
     AgI &   mp-22925 & 216 &    2.910\cite{madelung2004semiconductors} &       1.212 &   direct &    2.775 &        2.318 &    2.376 &      2.615   &   2.382 &    2.382 &           \\
     AgI &   mp-22919 & 225 &                                           &       0.386 &    indir &    1.731 &        1.427 &    1.514 &      1.713   &   1.383 &    3.764 &     1.383 \\
    AlAs &    mp-8881 & 186 &                                           &       1.618 &    indir &    2.408 &        3.149 &    2.384 &      2.036   &   2.138 &    2.419 &     2.138 \\
    AlAs &    mp-2172 & 216 &    2.229\cite{madelung2004semiconductors} &       1.339 &    indir &    2.155 &        3.069 &    2.107 &      1.740   &   1.759 &    2.826 &     1.759 \\
     AlN &     mp-661 & 186 &    6.190\cite{madelung2004semiconductors} &       4.099 &   direct &    5.603 &        6.121 &    5.621 &      5.710   &   5.554 &    5.554 &           \\
     AlN &    mp-1700 & 216 &    4.900\cite{Vurgaftman2003Band}         &       3.181 &    indir &    4.932 &        5.667 &    4.612 &      4.502   &   4.455 &    5.550 &     4.455 \\
     AlN &    mp-1330 & 225 &                                           &       4.524 &    indir &    6.164 &        6.801 &    6.010 &      5.820   &   6.081 &    7.276 &     6.081 \\
     AlP &    mp-8880 & 186 &                                           &       1.823 &    indir &    2.636 &        3.330 &    2.680 &      2.308   &   2.540 &    3.201 &     2.540 \\
     AlP &    mp-1550 & 216 &    2.500\cite{madelung2004semiconductors} &       1.449 &    indir &    2.316 &        3.121 &    2.313 &      1.930   &   2.092 &    4.041 &     2.092 \\
    AlSb &    mp-2624 & 216 &    1.615\cite{madelung2004semiconductors} &       1.136 &    indir &    1.750 &        2.480 &    1.751 &      1.339   &   1.541 &    2.935 &     1.541 \\
     BAs &  mp-984718 & 186 &                                           &       1.052 &    indir &    1.651 &        2.117 &    1.822 &      1.109   &   1.523 &    2.922 &     1.523 \\
     BAs &   mp-10044 & 216 &    1.460\cite{madelung2004semiconductors} &       1.081 &    indir &    1.703 &        2.122 &    1.879 &      1.145   &   1.660 &    4.127 &     1.660 \\
      BN &    mp-2653 & 186 &                                           &       5.042 &    indir &    6.946 &        7.404 &    6.599 &      5.710   &   7.000 &   10.585 &     7.000 \\
      BN &     mp-984 & 194 &    5.900\cite{madelung2004semiconductors} &       4.275 &    indir &    6.371 &        6.287 &    5.413 &      5.304   &   5.692 &    6.399 &     5.692 \\
      BN &    mp-1639 & 216 &    6.200\cite{madelung2004semiconductors} &       4.285 &    indir &    5.961 &        6.574 &    5.898 &      5.113   &   5.930 &   11.087 &     5.930 \\
      BP & mp-1008559 & 186 &                                           &       0.909 &    indir &    1.777 &        1.989 &    1.704 &      0.929   &   1.655 &    3.554 &     1.655 \\
      BP &    mp-1479 & 216 &    2.100\cite{madelung2004semiconductors} &       1.109 &    indir &    1.867 &        1.998 &    1.994 &      1.198   &   2.013 &    4.406 &     2.013 \\
     BSb &  mp-997618 & 216 &                                           &       0.657 &    indir &    1.089 &        1.440 &    1.284 &      0.736   &   0.934 &    3.405 &     0.934 \\
   BaCl2 &  mp-568662 & 225 &                                           &       5.529 &   direct &    7.388 &        6.847 &    6.919 &      8.186   &   7.607 &    7.796 &     7.607 \\
     BaO &    mp-7487 & 129 &                                           &       3.610 &    indir &    4.644 &        4.766 &    4.985 &      5.860   &   5.213 &    5.277 &     5.213 \\
     BaO &    mp-1342 & 225 &    4.4\cite{madelung2004semiconductors}   &       1.839 &    indir &    3.472 &        4.451 &    3.116 &      4.137   &   3.097 &    3.097 &           \\
     BaS &    mp-1500 & 225 &    3.880\cite{Heyd2005Energy}             &       2.023 &    indir &    3.256 &        4.096 &    3.010 &      3.899   &   3.243 &    4.774 &     3.243 \\
    BaSe &   mp-10680 & 221 &                                           &       1.156 &    indir &    2.022 &        3.075 &    1.970 &      2.552   &   2.021 &    2.215 &     2.021 \\
    BaSe &    mp-1253 & 225 &    3.580\cite{Heyd2005Energy}             &       1.932 &    indir &    2.865 &        3.810 &    2.797 &      3.535   &   2.828 &    4.183 &     2.828 \\
    BaTe &    mp-2600 & 221 &                                           &       0.640 &    indir &    1.336 &        2.393 &    1.341 &      1.804   &   1.176 &    1.543 &     1.176 \\
    BaTe &    mp-1000 & 225 &    3.080\cite{Heyd2005Energy}             &       1.546 &    indir &    2.230 &        2.326 &    2.272 &      2.928   &   2.186 &    3.949 &     2.186 \\
    Be2C &    mp-1569 & 225 &                                           &       1.064 &    indir &    1.864 &        2.932 &    1.966 &      2.014   &   1.748 &    5.216 &     1.748 \\
     BeO &    mp-2542 & 186 &   10.585\cite{madelung2004semiconductors} &       7.553 &   direct &    9.931 &       10.504 &    9.568 &     11.338   &  10.658 &   10.658 &           \\
     BeS &     mp-422 & 216 &                                           &       2.905 &    indir &    4.159 &        4.865 &    4.061 &      4.666   &   4.197 &    7.323 &     4.197 \\
    BeSe & mp-1008524 & 194 &                                           &       0.435 &    indir &    0.952 &        2.069 &    1.056 &      1.675   &   0.842 &    3.148 &     0.842 \\
    BeSe &    mp-1541 & 216 &                                           &       2.459 &    indir &    3.501 &        4.421 &    3.446 &      3.986   &   3.404 &    5.614 &     3.404 \\
   Ca2Ge & mp-1009755 & 225 &                                           &       0.505 &   direct &    0.956 &        1.757 &    1.043 &      0.883   &   0.836 &    1.988 &     0.836 \\
     CaO &    mp-2605 & 225 &    6.931\cite{madelung2004semiconductors} &       3.527 &    indir &    5.404 &        6.540 &    5.250 &      6.650   &   5.847 &    6.383 &     5.847 \\
     CaS &    mp-1672 & 225 &    4.430\cite{Kaneko1988New}              &       2.158 &    indir &    3.284 &        4.227 &    3.320 &      4.189   &   3.926 &    6.428 &     3.926 \\
    CaSe & mp-1008223 & 216 &                                           &       3.125 &    indir &    4.740 &        5.301 &    4.051 &      5.221   &   4.412 &    4.486 &     4.412 \\
    CaSe &    mp-1415 & 225 &    3.850\cite{Kaneko1988New}              &       1.891 &    indir &    2.797 &        3.874 &    2.906 &      3.673   &   3.342 &    4.506 &     3.342 \\
     CdS &     mp-672 & 186 &    2.482\cite{madelung2004semiconductors} &       1.095 &   direct &    2.772 &        2.762 &    2.145 &      2.858   &   2.209 &    2.209 &           \\
     CdS &    mp-2469 & 216 &    2.550\cite{Heyd2005Energy}             &       1.018 &   direct &    2.664 &        2.720 &    2.060 &      2.729   &   2.034 &    2.034 &           \\
    CdSe &    mp-1070 & 186 &    1.732\cite{madelung2004semiconductors} &       0.528 &   direct &    2.036 &        2.132 &    1.455 &      2.107   &   1.511 &    1.511 &           \\
    CdSe &    mp-2691 & 216 &    1.740\cite{madelung2004semiconductors} &       0.489 &   direct &    1.967 &        2.130 &    1.402 &      1.997   &   1.346 &    1.346 &           \\
    CdTe &     mp-406 & 216 &    1.475\cite{madelung2004semiconductors} &       0.665 &   direct &    1.802 &        2.075 &    1.519 &      1.890   &   1.623 &    1.623 &           \\
    CuBr &   mp-32880 & 119 &                                           &       0.441 &   direct &    1.733 &        0.990 &    2.117 &      2.181   &   1.523 &    1.523 &           \\
    CuBr &   mp-23227 & 194 &                                           &       0.410 &   direct &    1.485 &        0.807 &    2.083 &      2.066   &   2.223 &    2.223 &           \\
    CuBr &   mp-22913 & 216 &    3.073\cite{madelung2004semiconductors} &       0.438 &   direct &    1.760 &        1.034 &    2.165 &      2.163   &   1.542 &    1.542 &           \\
    CuCl &   mp-22914 & 216 &    3.399\cite{madelung2004semiconductors} &       0.557 &   direct &    1.891 &        1.122 &    2.404 &      2.588   &   1.720 &    1.720 &           \\
    CuCl &  mp-571386 & 225 &                                           &       0.422 &    indir &    1.848 &        0.853 &    2.423 &      2.516   &   1.593 &    3.346 &     1.593 \\
     CuI &  mp-569346 & 186 &                                           &       1.233 &   direct &    2.402 &        1.878 &    2.711 &      2.591   &   2.678 &    2.678 &           \\
     CuI &   mp-22895 & 216 &    3.118\cite{madelung2004semiconductors} &       1.190 &   direct &    2.346 &        1.833 &    2.671 &      2.532   &   2.437 &    2.437 &           \\
    GaAs &    mp-2534 & 216 &    1.519\cite{madelung2004semiconductors} &       0.432 &   direct &    1.584 &        1.598 &    1.263 &      0.723   &   1.443 &    1.443 &           \\
     GaN &     mp-804 & 186 &    3.503\cite{madelung2004semiconductors} &       1.927 &   direct &    3.219 &        3.636 &    3.173 &      3.174   &   3.164 &    3.164 &           \\
     GaN & mp-1007824 & 194 &                                           &       1.319 &    indir &    2.682 &        3.207 &    2.357 &      2.696   &   2.635 &    5.469 &     2.635 \\
     GaN &     mp-830 & 216 &    3.170\cite{madelung2004semiconductors} &       1.716 &   direct &    3.003 &        3.435 &    2.988 &      2.930   &   2.945 &    2.945 &           \\
     GaN &    mp-2853 & 225 &                                           &       0.545 &    indir &    2.179 &        2.626 &    1.747 &      1.527   &   1.768 &    3.847 &     1.768 \\
     GaP &    mp-8882 & 186 &                                           &       1.296 &   direct &    2.194 &        2.434 &    2.161 &      1.606   &   2.045 &    2.190 &     2.045 \\
     GaP &    mp-2490 & 216 &    2.350\cite{madelung2004semiconductors} &       1.455 &    indir &    2.228 &        2.764 &    2.261 &      1.745   &   2.214 &    3.346 &     2.214 \\
     GeC & mp-1184550 & 186 &                                           &       2.268 &    indir &    3.227 &        3.868 &    3.331 &      2.608   &   3.028 &    3.948 &     3.028 \\
     GeC & mp-1002164 & 216 &                                           &       1.517 &    indir &    2.371 &        3.286 &    2.511 &      1.883   &   2.090 &    4.387 &     2.090 \\
     InP &   mp-20351 & 216 &    1.424\cite{madelung2004semiconductors} &       0.577 &   direct &    1.587 &        1.856 &    1.384 &      1.035   &   1.330 &    1.330 &           \\
     K2O &     mp-971 & 225 &                                           &       1.856 &    indir &    5.179 &        4.692 &    3.159 &      5.038   &   3.047 &    3.617 &     3.047 \\
     K2S &    mp-1022 & 225 &                                           &       2.333 &    indir &    5.203 &        4.610 &    3.319 &      4.524   &   3.722 &    3.933 &     3.722 \\
    K2Se &    mp-8426 & 225 &                                           &       2.098 &    indir &    4.514 &        4.212 &    2.990 &      4.080   &   3.322 &    3.458 &     3.322 \\
     KBr &   mp-23251 & 225 &    7.600\cite{weber2018handbook}          &       4.320 &   direct &    7.047 &        7.003 &    5.582 &      7.049   &   6.531 &    6.531 &           \\
     KCl &   mp-23193 & 225 &    8.500\cite{weber2018handbook}          &       5.076 &   direct &    8.449 &        8.033 &    6.531 &      8.204   &   7.627 &    7.627 &           \\
    Li2O &    mp-1960 & 225 &                                           &       5.053 &    indir &    7.832 &        8.056 &    6.561 &      7.006   &   6.962 &    7.450 &     6.962 \\
    Li2S &    mp-1153 & 225 &                                           &       3.189 &    indir &    4.766 &        5.391 &    4.289 &      5.296   &   4.668 &    5.727 &     4.668 \\
   Li2Se &    mp-2286 & 225 &                                           &       2.802 &    indir &    4.122 &        4.926 &    3.757 &      4.677   &   3.952 &    4.688 &     3.952 \\
    LiBr &   mp-23259 & 225 &    7.600\cite{Baldini1970Optical}         &       4.989 &    indir &    6.910 &        7.485 &    6.310 &      7.502   &   6.972 &    6.972 &           \\
    LiCl &   mp-22905 & 225 &    9.400\cite{Baldini1970Optical}         &       6.355 &    indir &    8.737 &        9.085 &    7.883 &      9.317   &   8.739 &    8.739 &           \\
     LiF &    mp-1138 & 225 &   14.200\cite{Electronic1967Electronic}   &       9.057 &    indir &   12.774 &       13.082 &   11.468 &     14.383   &  13.270 &   13.270 &           \\
   Mg2Si &    mp-1367 & 225 &                                           &       0.124 &    indir &    0.552 &        1.453 &    0.614 &      0.910   &   0.336 &    2.338 &     0.336 \\
     MgO & mp-1009129 & 187 &                                           &       3.138 &    indir &    5.776 &        6.092 &    4.845 &      6.638   &   5.111 &    5.573 &     5.111 \\
     MgO &    mp-1265 & 225 &    7.672\cite{madelung2004semiconductors} &       4.614 &   direct &    7.107 &        7.481 &    6.449 &      8.933   &   7.028 &    7.028 &           \\
    MgO2 & mp-1180271 & 166 &                                           &       2.473 &   direct &    5.195 &        2.919 &    4.761 &      4.586   &   5.613 &    5.613 &           \\
     MgS & mp-1185942 & 186 &                                           &       3.299 &   direct &    5.149 &        5.459 &    4.450 &      5.554   &   4.722 &    4.722 &           \\
     MgS &   mp-13032 & 216 &    4.500\cite{madelung2004semiconductors} &       3.311 &   direct &    5.153 &        5.574 &    4.487 &      5.530   &   4.776 &    4.776 &           \\
     MgS &    mp-1315 & 225 &                                           &       2.727 &    indir &    4.095 &        4.567 &    3.859 &      4.744   &   4.131 &    5.090 &     4.131 \\
    MgSe & mp-1018040 & 186 &                                           &       2.515 &   direct &    4.157 &        4.649 &    3.574 &      4.476   &   3.813 &    3.813 &           \\
    MgSe &   mp-13031 & 216 &    4.050\cite{madelung2004semiconductors} &       2.513 &   direct &    4.116 &        4.618 &    3.551 &      4.427   &   3.809 &    3.809 &           \\
    MgSe &   mp-10760 & 225 &    2.470\cite{Heyd2005Energy}             &       1.776 &    indir &    2.891 &        3.579 &    2.683 &      3.452   &   2.729 &    3.712 &     2.729 \\
    MgTe &    mp-1039 & 186 &    3.490\cite{madelung2004semiconductors} &       2.398 &   direct &    3.623 &        4.213 &    3.326 &      3.954   &   3.528 &    3.528 &           \\
    Na2O &    mp-2352 & 225 &                                           &       1.977 &    indir &    5.150 &        4.917 &    3.385 &      5.284   &   3.724 &    3.735 &     3.724 \\
    Na2S &     mp-648 & 225 &                                           &       2.425 &   direct &    4.911 &        4.759 &    3.473 &      4.543   &   3.835 &    3.835 &           \\
   Na2Se &    mp-1266 & 225 &                                           &       1.991 &   direct &    4.098 &        4.181 &    2.933 &      3.869   &   3.236 &    3.236 &           \\
    NaCl &   mp-22862 & 225 &    9.000\cite{weber2018handbook}          &       5.006 &   direct &    8.410 &        7.916 &    6.485 &      8.140   &   7.662 &    7.662 &           \\
     NaF &     mp-682 & 225 &   10.500\cite{weber2018handbook}          &       6.189 &   direct &   11.342 &       10.367 &    8.478 &     11.645   &  10.424 &   10.424 &           \\
     NaI &   mp-23268 & 225 &    5.900\cite{weber2018handbook}          &       3.610 &   direct &    5.568 &        5.894 &    4.681 &      5.766   &   5.378 &    5.378 &           \\
    PbSe &    mp-2201 & 225 &                                           &       0.170 &   direct &    0.777 &        1.346 &    0.609 &      0.696   &   0.169 &    0.169 &           \\
    PbTe &   mp-19717 & 225 &                                           &       0.641 &   direct &    1.058 &        1.621 &    1.050 &      1.148   &   1.055 &    1.055 &           \\
     ScN & mp-1009750 & 216 &                                           &       2.352 &    indir &    3.710 &        4.136 &    3.612 &      3.358   &   3.375 &    5.660 &     3.375 \\
     ScP & mp-1009746 & 216 &                                           &       1.505 &    indir &    2.153 &        2.836 &    2.406 &      2.197   &   2.330 &    4.784 &     2.330 \\
     SiC &    mp-7140 & 186 &                                           &       2.160 &    indir &    3.307 &        2.473 &    3.272 &      2.610   &   2.917 &    6.174 &     2.917 \\
     SiC &    mp-8062 & 216 &    2.420\cite{Heyd2005Energy}             &       1.250 &    indir &    2.293 &        1.567 &    2.330 &      1.716   &   2.019 &    7.236 &     2.019 \\
    SiGe & mp-1219182 & 216 &                                           &       0.471 &    indir &    1.123 &        1.511 &    1.139 &      0.489   &   0.997 &    3.138 &     0.997 \\
    SiO2 &   mp-10064 & 225 &                                           &       1.902 &   direct &    4.044 &        4.645 &    3.576 &      3.655   &   3.483 &    3.483 &           \\
    SiSn & mp-1009813 & 216 &                                           &       0.467 &    indir &    1.053 &        0.970 &    1.080 &      0.495   &   0.791 &    1.401 &     0.791 \\
     SnC & mp-1009820 & 216 &                                           &       0.786 &   direct &    1.395 &        1.885 &    1.634 &      1.296   &   1.319 &    1.319 &           \\
     SrO &    mp-2472 & 225 &    5.220\cite{madelung2004semiconductors} &       3.206 &    indir &    5.103 &        6.171 &    4.742 &      6.201   &   4.902 &    5.468 &     4.902 \\
     SrS &    mp-1087 & 225 &    4.320\cite{Kaneko1988New}              &       2.286 &    indir &    3.563 &        4.399 &    3.370 &      4.374   &   3.746 &    4.936 &     3.746 \\
    SrSe &    mp-2758 & 225 &    3.810\cite{Kaneko1988New}              &       2.034 &    indir &    3.073 &        4.057 &    3.130 &      3.906   &   3.213 &    4.122 &     3.213 \\
    TiO2 & mp-1008677 & 225 &                                           &       1.075 &    indir &    2.356 &        2.790 &    2.591 &      1.944   &   2.523 &    3.533 &     2.523 \\
     ZnO &    mp-2133 & 186 &    3.441\cite{madelung2004semiconductors} &       0.719 &   direct &    2.694 &        2.320 &    2.437 &      3.318   &   2.571 &    2.571 &           \\
     ZnO &    mp-1986 & 216 &                                           &       0.614 &   direct &    2.570 &        2.192 &    2.331 &      3.191   &   2.164 &    2.164 &           \\
     ZnO &    mp-2229 & 225 &                                           &       0.890 &    indir &    2.929 &        2.420 &    2.687 &      3.579   &   2.631 &    3.623 &     2.631 \\
     ZnS &  mp-560588 & 186 &    3.910\cite{madelung2004semiconductors} &       2.166 &   direct &    3.811 &        3.622 &    3.403 &      3.966   &   3.689 &    3.689 &           \\
     ZnS &   mp-10695 & 216 &    3.723\cite{madelung2004semiconductors} &       2.094 &   direct &    3.707 &        3.593 &    3.360 &      3.823   &   3.454 &    3.454 &           \\
    ZnSe &     mp-380 & 186 &                                           &       1.286 &   direct &    2.852 &        2.812 &    2.383 &      2.886   &   2.705 &    2.705 &           \\
    ZnSe &    mp-1190 & 216 &    2.822\cite{madelung2004semiconductors} &       1.248 &   direct &    2.802 &        2.741 &    2.343 &      2.779   &   2.526 &    2.526 &           \\
    ZnTe &    mp-2176 & 216 &    2.394\cite{madelung2004semiconductors} &       1.254 &   direct &    2.474 &        1.317 &    2.247 &      2.457   &   2.516 &    2.516 &           \\
    ZrO2 &    mp-1565 & 225 &                                           &       3.322 &    indir &    4.699 &        5.848 &    5.028 &      5.078   &   5.188 &    5.418 &     5.188 \\
    ZrS2 &    mp-1186 & 164 &    1.680\cite{Greenaway1965Preparation}   &       0.754 &    indir &    1.562 &        2.182 &    1.755 &      1.256   &   1.806 &    2.782 &     1.806 \\
% end data--------------------------------------------------------
\bottomrule
\end{longtable*}
\begin{tabular}{lll|lll}
%\toprule
{}        &         U1        &            U2        &  {}        &           U1          &          U2         \\
\midrule
BN-216    &    U\_B  $=$   0.24 &    U\_N   $=$     3.63  &   AgCl-221  &   U\_Ag   $=$    8.45 &   U\_Cl   $=$    3.46 \\
BN-194    &    U\_B  $=$   0.16 &    U\_N   $=$     3.88  &   AgI-225   &   U\_Ag   $=$    9.27 &    U\_I   $=$     3.3 \\
BP-216    &    U\_B  $=$   0.71 &    U\_P   $=$     0.92  &   AlAs-186  &   U\_Al   $=$    0.09 &   U\_As   $=$    2.01 \\
BAs-216   &   U\_As  $=$   0.85 &    U\_B   $=$     0.64  &   AlN-225   &   U\_Al   $=$    0.11 &    U\_N   $=$    4.93 \\
AlN-186   &   U\_Al  $=$   0.05 &    U\_N   $=$     5.26  &   AlP-186   &   U\_Al   $=$    0.08 &    U\_P   $=$    2.27 \\
AlP-216   &   U\_Al  $=$   0.08 &    U\_P   $=$      2.1  &   BaCl2-225 &   U\_Ba   $=$     0.0 &   U\_Cl   $=$    7.27 \\
AlAs-216  &   U\_Al  $=$   0.09 &   U\_As   $=$     1.85  &   BaO-129   &   U\_Ba   $=$    0.16 &    U\_O   $=$    9.54 \\
AlSb-216  &   U\_Al  $=$   0.12 &   U\_Sb   $=$     1.29  &   BAs-186   &   U\_As   $=$    0.89 &    U\_B   $=$    0.75 \\
GaN-186   &   U\_Ga  $=$  18.76 &    U\_N   $=$     4.31  &   BaSe-221  &   U\_Ba   $=$    0.02 &   U\_Se   $=$    5.83 \\
GaN-216   &   U\_Ga  $=$  18.75 &    U\_N   $=$     4.02  &   BaTe-221  &   U\_Ba   $=$    0.01 &   U\_Te   $=$    5.13 \\
GaP-216   &   U\_Ga  $=$  19.68 &    U\_P   $=$     1.66  &   Be2C-225  &   U\_Be   $=$    0.62 &    U\_C   $=$    4.38 \\
GaAs-216  &   U\_As  $=$   1.45 &   U\_Ga   $=$    19.73  &   BeS-216   &   U\_Be   $=$    0.03 &    U\_S   $=$    6.41 \\
InP-216   &   U\_In  $=$  15.69 &    U\_P   $=$     1.81  &   BeSe-194  &   U\_Be   $=$    0.05 &   U\_Se   $=$    6.36 \\
BeO-186   &   U\_Be  $=$   0.02 &    U\_O   $=$    11.11  &   BeSe-216  &   U\_Be   $=$    0.04 &   U\_Se   $=$    5.87 \\
MgO-225   &   U\_Mg  $=$    0.1 &    U\_O   $=$    10.75  &   BN-186    &    U\_B   $=$    0.24 &    U\_N   $=$    3.78 \\
MgS-216   &   U\_Mg  $=$   0.03 &    U\_S   $=$     6.23  &   BP-186    &    U\_B   $=$    0.78 &    U\_P   $=$    0.95 \\
MgSe-216  &   U\_Mg  $=$   0.04 &   U\_Se   $=$     5.58  &   BSb-216   &    U\_B   $=$    0.74 &   U\_Sb   $=$    0.56 \\
CaO-225   &   U\_Ca  $=$    0.3 &    U\_O   $=$    10.58  &   Ca2Ge-225 &   U\_Ca   $=$    0.33 &   U\_Ge   $=$    1.57 \\
SrO-225   &    U\_O  $=$  10.13 &   U\_Sr   $=$     0.35  &   CaSe-216  &   U\_Ca   $=$    0.01 &   U\_Se   $=$    5.89 \\
BaO-225   &   U\_Ba  $=$   0.23 &    U\_O   $=$     9.42  &   CuBr-119  &   U\_Br   $=$    1.94 &   U\_Cu   $=$    9.13 \\
ZnO-186   &    U\_O  $=$   7.06 &   U\_Zn   $=$    12.84  &   CuBr-194  &   U\_Br   $=$     2.2 &   U\_Cu   $=$     9.3 \\
ZnS-216   &    U\_S  $=$    5.3 &   U\_Zn   $=$    13.95  &   CuCl-225  &   U\_Cl   $=$    2.04 &   U\_Cu   $=$    9.34 \\
ZnS-186   &    U\_S  $=$   5.53 &   U\_Zn   $=$    13.87  &   CuI-186   &   U\_Cu   $=$    9.35 &    U\_I   $=$    2.13 \\
ZnSe-216  &   U\_Se  $=$    5.0 &   U\_Zn   $=$    15.27  &   GaN-194   &   U\_Ga   $=$   18.67 &    U\_N   $=$    4.35 \\
ZnTe-216  &   U\_Te  $=$    4.4 &   U\_Zn   $=$    17.53  &   GaN-225   &   U\_Ga   $=$   18.99 &    U\_N   $=$    4.19 \\
CdS-186   &   U\_Cd  $=$  11.93 &    U\_S   $=$     5.46  &   GaP-186   &   U\_Ga   $=$   19.68 &    U\_P   $=$     1.8 \\
CdSe-216  &   U\_Cd  $=$  12.51 &   U\_Se   $=$     4.92  &   GeC-186   &    U\_C   $=$    2.22 &   U\_Ge   $=$    0.24 \\
CdSe-186  &   U\_Cd  $=$  12.54 &   U\_Se   $=$     5.08  &   GeC-216   &    U\_C   $=$     2.0 &   U\_Ge   $=$    0.23 \\
CdTe-216  &   U\_Cd  $=$  13.95 &   U\_Te   $=$      4.3  &   K2O-225   &    U\_K   $=$    0.53 &    U\_O   $=$   10.25 \\
CuCl-216  &   U\_Cl  $=$   2.04 &   U\_Cu   $=$     9.33  &   K2S-225   &    U\_K   $=$    0.11 &    U\_S   $=$     5.8 \\
CuBr-216  &   U\_Br  $=$   1.88 &   U\_Cu   $=$      9.1  &   K2Se-225  &    U\_K   $=$    0.08 &   U\_Se   $=$    5.16 \\
CuI-216   &   U\_Cu  $=$    9.4 &    U\_I   $=$     2.04  &   Li2O-225  &   U\_Li   $=$    0.63 &    U\_O   $=$    7.09 \\
AgBr-225  &   U\_Ag  $=$   8.41 &   U\_Br   $=$     3.04  &   Li2S-225  &   U\_Li   $=$    0.17 &    U\_S   $=$    5.97 \\
AgI-216   &   U\_Ag  $=$   9.23 &    U\_I   $=$     3.24  &   Li2Se-225 &   U\_Li   $=$    0.09 &   U\_Se   $=$    5.43 \\
SiC-216   &    U\_C  $=$   2.52 &   U\_Si   $=$     0.19  &   Mg2Si-225 &   U\_Mg   $=$    0.31 &   U\_Si   $=$    3.55 \\
CdS-216   &   U\_Cd  $=$  11.96 &    U\_S   $=$     5.34  &   MgO-187   &   U\_Mg   $=$    0.08 &    U\_O   $=$   10.66 \\
MgSe-225  &   U\_Mg  $=$   0.03 &   U\_Se   $=$      5.8  &   MgO2-166  &   U\_Mg   $=$    0.01 &    U\_O   $=$    8.95 \\
BaS-225   &   U\_Ba  $=$   0.04 &    U\_S   $=$     6.12  &   MgS-186   &   U\_Mg   $=$    0.03 &    U\_S   $=$    6.36 \\
BaSe-225  &   U\_Ba  $=$   0.03 &   U\_Se   $=$     5.63  &   MgS-225   &   U\_Mg   $=$    0.03 &    U\_S   $=$    6.54 \\
BaTe-225  &   U\_Ba  $=$   0.02 &   U\_Te   $=$     4.98  &   MgSe-186  &   U\_Mg   $=$    0.03 &   U\_Se   $=$    5.71 \\
KCl-225   &   U\_Cl  $=$   7.31 &    U\_K   $=$     0.01  &   Na2O-225  &   U\_Na   $=$    1.05 &    U\_O   $=$    9.63 \\
LiF-225   &    U\_F  $=$  12.98 &   U\_Li   $=$     0.09  &   Na2S-225  &   U\_Na   $=$     0.1 &    U\_S   $=$    5.68 \\
NaCl-225  &   U\_Cl  $=$   7.53 &   U\_Na   $=$     0.01  &   Na2Se-225 &   U\_Na   $=$    0.07 &   U\_Se   $=$    5.06 \\
NaI-225   &    U\_I  $=$   5.54 &   U\_Na   $=$      0.0  &   PbSe-225  &   U\_Pb   $=$    0.07 &   U\_Se   $=$    2.87 \\
AgCl-225  &   U\_Ag  $=$   7.56 &   U\_Cl   $=$     2.68  &   PbTe-225  &   U\_Pb   $=$     0.1 &   U\_Te   $=$    2.36 \\
KBr-225   &   U\_Br  $=$   6.45 &    U\_K   $=$      0.0  &   ScN-216   &    U\_N   $=$    4.88 &   U\_Sc   $=$    0.15 \\
NaF-225   &    U\_F  $=$  12.76 &   U\_Na   $=$     0.04  &   ScP-216   &    U\_P   $=$    2.86 &   U\_Sc   $=$    0.19 \\
CaS-225   &   U\_Ca  $=$   0.02 &    U\_S   $=$     6.63  &   SiC-186   &    U\_C   $=$    2.76 &   U\_Si   $=$    0.18 \\
CaSe-225  &   U\_Ca  $=$   0.01 &   U\_Se   $=$     6.07  &   SiGe-216  &   U\_Ge   $=$    0.59 &   U\_Si   $=$    0.49 \\
SrS-225   &    U\_S  $=$   6.44 &   U\_Sr   $=$     0.03  &   SiO2-225  &    U\_O   $=$    8.76 &   U\_Si   $=$    0.02 \\
SrSe-225  &   U\_Se  $=$   5.89 &   U\_Sr   $=$     0.02  &   SiSn-216  &   U\_Si   $=$    0.61 &   U\_Sn   $=$    0.36 \\
ZrS2-164  &    U\_S  $=$   4.11 &   U\_Zr   $=$     0.14  &   SnC-216   &    U\_C   $=$    1.99 &   U\_Sn   $=$    0.18 \\
LiBr-225  &   U\_Br  $=$   6.72 &   U\_Li   $=$      0.0  &   TiO2-225  &    U\_O   $=$     8.3 &   U\_Ti   $=$    0.12 \\
LiCl-225  &   U\_Cl  $=$   7.66 &   U\_Li   $=$      0.0  &   ZnO-216   &    U\_O   $=$    7.05 &   U\_Zn   $=$   13.03 \\
MgTe-186  &   U\_Mg  $=$   0.05 &   U\_Te   $=$     4.84  &   ZnO-225   &    U\_O   $=$    7.29 &   U\_Zn   $=$   13.39 \\
AlN-216   &   U\_Al  $=$   0.06 &    U\_N   $=$     4.91  &   ZnSe-186  &   U\_Se   $=$    5.19 &   U\_Zn   $=$   15.25 \\
AgBr-216  &   U\_Ag  $=$    8.2 &   U\_Br   $=$      2.9  &   ZrO2-225  &    U\_O   $=$    8.61 &   U\_Zr   $=$    0.05 \\
%\bottomrule
\end{tabular}
